Nonuniform abstractions, refinement and controller synthesis with novel BDD encodings

This paper presents a control synthesis algorithm for dynamical systems to satisfy specifications given in a fragment of linear temporal logic. It is based on an abstraction-refinement scheme with nonuniform partitions of the state space. A novel encoding of the resulting transition system is proposed that uses binary decision diagrams for efficiency. We discuss several factors affecting scalability and present some benchmark results demonstrating the effectiveness of the new encodings. These ideas are also being implemented on a publicly available prototype tool, ARCS, that we briefly introduce in the paper.

==> figures/Split_enc_illustration.tikz <==
\footnotesize
\begin{tikzpicture}[every node/.style={scale=0.85}]
	\def\boxsize{1.6}
    \def\boxsep{0.7}
    \def\arrowlen{0.5}
    \def\encOne{00}
    \def\encTwo{01}
    \def\encThree{10}
    \def\encFour{11}
    
    \coordinate (Box1) at (0, 0);
    \coordinate (Box2) at (\boxsize, 0);
    \coordinate (Box3) at (0, \boxsize);
    \coordinate (Box4) at (\boxsize, \boxsize);
    \coordinate (offset) at ({2*\boxsize + \boxsep}, 0);
    \coordinate (offset2) at ({4*\boxsize + 2*\boxsep}, 0);
    
    \coordinate (Box5) at ($(Box4) + (offset)$);
    \coordinate (Box6) at ($(Box5) + (0, {\boxsize/2})$);
    
    \coordinate (Box7) at ($(Box1) + (offset2)$);
  	\coordinate (Box8) at ($(Box7) + (0,{\boxsize/2})$);
    
    \coordinate (arrowPoint) at ({2*\boxsize + \boxsep/2}, \boxsize);
    \coordinate (arrowPoint2) at ({4*\boxsize + 1.5*\boxsep}, \boxsize);
    \coordinate (startlabel) at ($(Box2)$);
    \coordinate (label1) at ($(Box2) + (offset)$);
    \coordinate (label2) at ($(Box2) + (offset2)$);
    
    % first abstraction
    \draw (Box1) rectangle +(\boxsize, \boxsize)
    	node [midway] {$E_{q_1}=\encOne$};
    \draw (Box2) rectangle +(\boxsize, \boxsize)
    	node [midway] {$E_{q_2}=\encTwo$};
    \draw (Box3) rectangle +(\boxsize, \boxsize)
    	node [midway] {$E_{q_3}=\encThree$};
    \draw (Box4) rectangle +(\boxsize, \boxsize)
    	node [midway] {$E_{q_4}=\encFour$};

	% second abstraction
    \draw ($(Box1) + (offset)$) rectangle +(\boxsize, \boxsize) node [midway] {$E_{q_1} = \encOne$\textcolor{red}{0}};
    \draw ($(Box2) + (offset)$) rectangle +(\boxsize, \boxsize) node [midway] {$E_{q_2} = \encTwo$\textcolor{red}{0}};
    \draw ($(Box3) + (offset)$) rectangle +(\boxsize, \boxsize) node [midway] {$E_{q_3}=\encThree$\textcolor{red}{0}};
    
    \draw (Box5) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_4'}=\encFour 0$};
    \draw (Box6) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_4''}=\encFour 1$};
    
    % third abstraction
    \draw ($(Box2) + (offset2)$) rectangle +(\boxsize, \boxsize) node [midway] {$E_{q_2} = \encTwo 0$};
    \draw ($(Box3) + (offset2)$) rectangle +(\boxsize, \boxsize) node [midway] {$E_{q_3}=\encThree 0$};
    
    \draw ($(Box5) - (offset) + (offset2)$) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_4'}=\encFour 0$};
    \draw ($(Box6) - (offset) + (offset2)$) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_4''}=\encFour 1$};
    
    \draw (Box7) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_1'} = \encOne 0$};
    \draw (Box8) rectangle +(\boxsize, {\boxsize/2}) node [midway] {$E_{q_1''} = \encOne 1$};
    
    %step arrows
    \draw [-to, thick] ($(arrowPoint) - ({\arrowlen/2}, 0)$) -- +(\arrowlen, 0);
    \draw [-to, thick] ($(arrowPoint2) - ({\arrowlen/2}, 0)$) -- +(\arrowlen, 0);
    
    % Partition labels
    \node[below, align=center] at (startlabel) {Initial partition};
    \node [below, align=center] at (label1) {$q_4$ refined};
    \node [below, align=center] at (label2) {$q_1$ refined};
    
\end{tikzpicture}

==> figures/end_to_end_histo.tikz <==
\begin{tikzpicture}
\def\intervSize{50}
\footnotesize
\begin{axis}[
  /pgf/number format/.cd, 1000 sep={},
  xtick={500, 1500, 2500},
  xticklabel=
    {$[\pgfmathparse{\tick-\intervSize}\pgfmathprintnumber{\pgfmathresult},%
	   \pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}]$},
  xlabel = {Complexity of the FTS.},
  ylabel = {Run time [s]},
  legend style={at={(0.05,0.95)},anchor=north west, font=\tiny},
  legend cell align=left,
  grid=major,
  width=\figurewidth,
  height=\figureheight
]
\addplot+[blue!50, mark=none, error bars/.cd, y dir=both] table[x=iters, y=mean, y error=var] {figures/data/end_to_end_histo_log.txt};
\addlegendentry{Log}

\addplot+[red!50, mark=none, error bars/.cd, y dir=both] table[x=iters, y=mean, y error=var] {figures/data/end_to_end_histo_split.txt};
\addlegendentry{Split}
\end{axis}
\end{tikzpicture}

==> figures/end_to_end_tests.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        /pgf/number format/.cd, 1000 sep={},
        width = \figurewidth,
        height = \figureheight,
        legend style={at={(0.05,0.95)},anchor=north west, font=\tiny},
        legend cell align=left,
        xlabel = {Iterations performed},
        ylabel = {Run time [s]},
        grid=major]

        \addplot[blue!50, line width=1pt] table[y=time, x=iter] {figures/data/end_to_end_log.txt};
        \addlegendentry{Log};

        \addplot[red, line width=1pt] table[y=time, x=iter] {figures/data/end_to_end_split.txt};
        \addlegendentry{Split};

        \addplot[green, line width=1pt] table[y=time, x=iter] {figures/data/end_to_end_sparse.txt};
        \addlegendentry{List rep.};
    \end{axis}
\end{tikzpicture}

==> figures/external_complexity_test.tex <==
\begin{tikzpicture}
    \begin{loglogaxis}[
        width = \figurewidth,
        height = \figureheight,
        ymax=10000,
        legend style={at={(0.05,0.95)},anchor=north west, font=\tiny},
        legend cell align=left,
        xlabel = {Number of transitions},
        ylabel = {Run time [s]},
        grid=major,
        major grid style={black!30}]

        \addplot[blue, line width=1pt] table[x=trans, y=log] {figures/data/complexity_data.csv};
        \addlegendentry{Log};

        \addplot[blue!50, dashed, line width=1pt] table[x=trans, y=re-log] {figures/data/complexity_data.csv};
        \addlegendentry{Log reordered};

        \addplot[red, line width=1pt] table[x=trans, y=split] {figures/data/complexity_data.csv};
        \addlegendentry{Split};

        \addplot[red!50, dashed, line width=1pt] table[x=trans, y=re-split] {figures/data/complexity_data.csv};
        \addlegendentry{Split reordered};
        
        \addplot[green, line width=1pt] table[x=trans, y=list] {figures/data/complexity_data.csv};
        \addlegendentry{List rep.};
    \end{loglogaxis}
\end{tikzpicture}

==> figures/external_test.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        width = \figurewidth,
        height = \figureheight,
        legend style={at={(0.95,0.025)},anchor=south east, font=\tiny},
        legend cell align=left,
        xlabel = {Test number},
        ylabel = {Run time [s]}]

        \addplot[blue, line width=1pt] table[x=num, y=log] {figures/data/run_time_data_by_id.csv};
        \addlegendentry{Log};

        \addplot[blue!50, dashed, line width=1pt] table[x=num, y=re-log] {figures/data/run_time_data_by_id.csv};
        \addlegendentry{Log reordered};

        \addplot[red, line width=1pt] table[x=num, y=split] {figures/data/run_time_data_by_id.csv};
        \addlegendentry{Split};

        \addplot[red!50, dashed, line width=1pt] table[x=num, y=re-split] {figures/data/run_time_data_by_id.csv};
        \addlegendentry{Split reordered};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/memory_test.tikz <==
\footnotesize
\begin{tikzpicture}
% nodes vs iterations
%     \begin{axis}[
%         /pgf/number format/.cd, 1000 sep={},
%         width = \figurewidth,
%         height = \figureheight,
%         legend style={at={(0.05,0.95)},anchor=north west, font=\tiny},
%         legend cell align=left,
%         xlabel = {Iterations performed},
%         ylabel = {Nodes allocated},
%         grid=major]

%         \addplot[blue!50, line width=1pt] table[y=mem, x=iters] {figures/data/mem_log.txt};
%         \addlegendentry{Log};

%         \addplot[red, line width=1pt] table[y=mem, x=iters] {figures/data/mem_split.txt};
%         \addlegendentry{Split};
%     \end{axis}

%variables vs iterations
%     \begin{axis}[
%         /pgf/number format/.cd, 1000 sep={},
%         width = \figurewidth,
%         height = \figureheight,
%         legend style={at={(0.05,0.95)},anchor=north west, font=\tiny},
%         legend cell align=left,
%         xlabel = {Iterations performed},
%         ylabel = {variables allocated},
%         grid=major]

%         \addplot[blue!50, line width=1pt] table[y expr={2*\thisrowno{4} + \thisrowno{5}}, x=iters] {figures/data/mem_log.txt};
%         \addlegendentry{Log};

%         \addplot[red, line width=1pt] table[y expr={2*\thisrowno{4} + \thisrowno{5}}, x=iters] {figures/data/mem_split.txt};
%         \addlegendentry{Split};
%     \end{axis}

% memory per variable vs. iterations
	\begin{axis}[
        /pgf/number format/.cd, 1000 sep={},
        width = \figurewidth,
        height = \figureheight,
        legend style={at={(0.95,0.95)},anchor=north east, font=\tiny},
        legend cell align=left,
        xlabel = {Iterations performed},
        ylabel = {Memory per variable [MB]},
        grid=major]

        \addplot[blue!50, line width=1pt] table[y expr={\thisrowno{3}/(2*\thisrowno{4}+\thisrowno{5})/1024^2}, x=iters] {figures/data/mem_log.txt};
        \addlegendentry{Log};

        \addplot[red, line width=1pt] table[y expr={\thisrowno{3}/(2*\thisrowno{4}+\thisrowno{5})/1024^2}, x=iters] {figures/data/mem_split.txt};
        \addlegendentry{Split};
    \end{axis}
\end{tikzpicture}

==> figures/partition_plot_after.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [enlargelimits=false,
    axis on top,
    width=\figurewidth,
    height=\figureheight,
    xlabel = Slab Temp (\si{\celsius}),
    ylabel = Room Temp (\si{\celsius}),
    legend style={at={(1.05,0.95)},anchor=north west, font=\tiny},
    legend cell align=left]
    	\addlegendimage{area legend, fill=blue};
        \addlegendimage{area legend, fill=green};
       \addplot graphics [xmin=20,xmax=28,ymin=20,ymax=28] {figures/partition_plot_after_cropped.pdf};
       

       \addlegendentry{Goal set};       
       \addlegendentry{Win set};
    \end{axis}
\end{tikzpicture}

==> figures/partition_plot_before.tikz <==
\begin{tikzpicture}
    \begin{axis}
    [enlargelimits=false,
    axis on top,
    width=\figurewidth,
    height=\figureheight,
    xlabel = Slab Temp (\si{\celsius}),
    ylabel = Room Temp (\si{\celsius})]
       % \addlegendimage{area legend, fill=blue}
       \addplot graphics [xmin=20,xmax=28,ymin=20,ymax=28] {figures/partition_plot_before_cropped.pdf};
       
       % \addlegendentry{Goal set}
    \end{axis}
\end{tikzpicture}

==> figures/quant_example.tikz <==
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\begin{center}
\begin{tikzpicture}
\def\sidedist{3}
\def\nodesep{1}
\def\defsep{0.25}

\foreach \y in {1,2,3,4}
{
    \node (Q\y) [circle, draw, fill = blue!50] at (0, {(1-\y)*\nodesep}) {$q_\y$};
    \node (Q'\y) [circle, draw, fill = red!50] at (\sidedist, {(1-\y)*\nodesep}) {$q'_\y$};
}

\draw [-to, line width=1.2] (Q1) -- (Q'1);
\draw [-to, line width=1.2] (Q2) -- (Q'2);
\draw [-to, line width=1.2] (Q3) -- (Q'3);
\draw [-to, line width=1.2] (Q4) -- (Q'4);

\draw [-to, line width=1.2] (Q1) -- (Q'2);
%\draw [-to] (Q3) -- (Q'2);

\node [left = \defsep cm of Q1] {$E(q_1) = 00$};
\node [left = \defsep cm of Q2] {$E(q_2) = 01$};
\node [left = \defsep cm of Q3] {$E(q_3) = 10$};
\node [left = \defsep cm of Q4] {$E(q_4) = 11$};

\end{tikzpicture}
\end{center}

==> figures/test_illustration.tikz <==
\footnotesize
\begin{tikzpicture}[every node/.style={scale=0.9}]
\def\ccolor{red}
\def\roomsize{0.4}
\def\controlwidth{0.15}
\def\testsep{1};

\newcommand{\drawslab}[2]
{
	\filldraw [\ccolor] ($(#1)-({\controlwidth/2},{\controlwidth/2})$) rectangle ($(#2) + ({\controlwidth/2}, {\controlwidth/2})$)
}
\newcommand{\drawroom}[2]
{
	\draw[thick] ($(#1) - ({\roomsize / 2}, {\roomsize / 2})$) rectangle ++(\roomsize, \roomsize) node [pos=0.15] {#2}
}

%%%%%% Test 1 config
\coordinate (anchor) at (0, 0);
\coordinate (room1) at (anchor);
% rooms
\drawroom{room1}{a};
% controller
\drawslab{room1}{room1};
% Label
\node [below] at ($(anchor) + (0,-{\roomsize/2})$) {System 1};

%%%%%% Test 2 config
\coordinate (anchor) at (\testsep, 0);
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},0)$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
% controller
\drawslab{room1}{room2};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
% Label
\node [below] at ($(anchor) + (0,-{\roomsize/2})$) {System 2};

%%%%%% Test 3 config
\coordinate (anchor) at ({2*\testsep}, 0);
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},-{\roomsize/2})$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
\coordinate (room3) at ($(room2) + (0,\roomsize)$);
% controller
\drawslab{room1}{room2};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
\drawroom{room3}{a};
% Label
\node [below] at ($(anchor) + (0,-\roomsize)$) {System 3};

%%%%%% Test 4 config
\coordinate (anchor) at ({3*\testsep}, 0);
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},0)$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
% controller
\drawslab{room1}{room1};
\drawslab{room2}{room2};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
% Label
\node [below] at ($(anchor) + (0,-{\roomsize/2})$) {System 4};

%%%%%% Test 5 config
\coordinate (anchor) at (0, -{1*\testsep});
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},-{\roomsize/2})$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
\coordinate (room3) at ($(room2) + (0,\roomsize)$);
% controller
\drawslab{room1}{room2};
\drawslab{room3}{room3};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
\drawroom{room3}{b};
% Label
\node [below] at ($(anchor) + (0,-\roomsize)$) {System 5};

%%%%%% Test 6 config
\coordinate (anchor) at ({1*\testsep}, -{1*\testsep});
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},-{\roomsize/2})$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
\coordinate (room3) at ($(room2) + (0,\roomsize)$);
% controller
\drawslab{room1}{room1};
\drawslab{room2}{room2};
\drawslab{room3}{room3};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
\drawroom{room3}{b};
% Label
\node [below] at ($(anchor) + (0,-\roomsize)$) {System 6};

%%%%%% Test 7 config
\coordinate (anchor) at ({2*\testsep}, -{1*\testsep});
\coordinate (room1) at ($(anchor) + (-{\roomsize/2},-{\roomsize/2})$);
\coordinate (room2) at ($(room1) + (\roomsize,0)$);
\coordinate (room3) at ($(room2) + (0,\roomsize)$);
\coordinate (room4) at ($(room1) + (0,\roomsize)$);
% controller
\drawslab{room1}{room2};
\drawslab{room2}{room3};
\drawslab{room3}{room4};
\drawslab{room1}{room4};
% rooms
\drawroom{room1}{a};
\drawroom{room2}{b};
\drawroom{room3}{b};
\drawroom{room4}{a};
% Label
\node [below] at ($(anchor) + (0,-\roomsize)$) {System 7};
\end{tikzpicture}
